Denser Planar Color Codes

We consider the 4.8.8 color code in a brickwork layout on the square lattice with nearest-neighbor gates. We identify periodic superdense circuits with twelve CNOT layers that appear to preserve the full distance of these codes. Including ancillas, the family uses $q=(2d^2+5d-5)/2$ physical qubits for distance $d$: asymptotically $2/3$ as many as the triangular 6.6.6 color code and $1/2$ as many as the rotated surface code at the same code distance. Circuit-level simulations targeting superconducting architectures demonstrate favorable scaling of 4.8.8 color codes at plausible physical noise rates, including both for planar codes and their toroidal cousins under periodic boundary conditions.

==> hex_comparison.tex <==
% Generated by build_hex_comparison.py; source-bound one-face projections.
\begin{minipage}[t]{0.46\linewidth}\centering
{\small\textbf{(a) Standard superdense}}\par\vspace{5pt}
\resizebox{0.85\linewidth}{!}{$\begin{quantikz}[row sep=0.13cm,column sep=0.13cm,wire types={n,q,q,q,q,q,q,q,q}]
\lstick{\scriptsize layer} &  & \push{\scriptstyle 1} & \push{\scriptstyle 2} & \push{\scriptstyle 3} & \push{\scriptstyle 4} & \push{\scriptstyle 5} & \push{\scriptstyle 6} & \push{\scriptstyle 7} & \push{\scriptstyle 8} &  &  \\
\lstick{$d_{1}$} &  &  & \ctrl{3} &  &  & \targ{} &  &  &  &  &  \\
\lstick{$d_{2}$} &  &  &  & \ctrl{2} &  &  & \targ{} &  &  &  &  \\
\lstick{$d_{3}$} &  &  &  &  & \ctrl{1} &  &  & \targ{} &  &  &  \\
\lstick{$a$} & \gate{R_X} & \ctrl{1} & \targ{} & \targ{} & \targ{} & \ctrl{-3} & \ctrl{-2} & \ctrl{-1} & \ctrl{1} & \meterD{M_X} & \setwiretype{c} \\
\lstick{$b$} & \gate{R_Z} & \targ{} & \targ{} & \targ{} & \targ{} & \ctrl{1} & \ctrl{2} & \ctrl{3} & \targ{} & \meterD{M_Z} & \setwiretype{c} \\
\lstick{$d_{4}$} &  &  & \ctrl{-1} &  &  & \targ{} &  &  &  &  &  \\
\lstick{$d_{5}$} &  &  &  & \ctrl{-2} &  &  & \targ{} &  &  &  &  \\
\lstick{$d_{6}$} &  &  &  &  & \ctrl{-3} &  &  & \targ{} &  &  & 
\end{quantikz}$}
\end{minipage}
\hfill
\begin{minipage}[t]{0.52\linewidth}\centering
{\small\textbf{(b) Ten-layer torus schedule}}\par\vspace{5pt}
\resizebox{0.85\linewidth}{!}{$\begin{quantikz}[row sep=0.13cm,column sep=0.13cm,wire types={n,q,q,q,q,q,q,q,q}]
\lstick{\scriptsize layer} &  & \push{\scriptstyle 1} & \push{\scriptstyle 2} & \push{\scriptstyle 3} & \push{\scriptstyle 4} & \push{\scriptstyle 5} & \push{\scriptstyle 6} & \push{\scriptstyle 7} & \push{\scriptstyle 8} & \push{\scriptstyle 9} & \push{\scriptstyle 10} &  &  \\
\lstick{$d_{1}$} &  &  &  &  & \ctrl{3} &  & \targ{} &  &  &  &  &  &  \\
\lstick{$d_{2}$} &  &  &  & \ctrl{2} &  &  &  & \targ{} &  &  &  &  &  \\
\lstick{$d_{3}$} &  &  & \ctrl{1} &  &  &  &  &  & \targ{} &  &  &  &  \\
\lstick{$a$} & \gate{R_X} & \ctrl{1} & \targ{} & \targ{} & \targ{} &  & \ctrl{-3} & \ctrl{-2} & \ctrl{-1} &  & \ctrl{1} & \meterD{M_X} & \setwiretype{c} \\
\lstick{$b$} & \gate{R_Z} & \targ{} & \targ{} & \targ{} & \targ{} &  & \ctrl{2} & \ctrl{1} &  & \ctrl{3} & \targ{} & \meterD{M_Z} & \setwiretype{c} \\
\lstick{$d_{4}$} &  &  &  & \ctrl{-1} &  &  &  & \targ{} &  &  &  &  &  \\
\lstick{$d_{5}$} &  &  &  &  & \ctrl{-2} &  & \targ{} &  &  &  &  &  &  \\
\lstick{$d_{6}$} &  &  & \ctrl{-3} &  &  &  &  &  &  & \targ{} &  &  & 
\end{quantikz}$}
\end{minipage}
\par\vspace{7pt}
\begin{tikzpicture}[x=0.42cm,y=0.42cm,font=\scriptsize,baseline=(current bounding box.center)]
 \filldraw[fill=blue!5,draw=black!30] (-0.5,1)--(-1.5,0)--(-0.5,-1)--(0.5,-1)--(1.5,0)--(0.5,1)--cycle;
 \draw[black!35] (-0.5,1)--(-0.5,0)--(-0.5,-1) (-1.5,0)--(1.5,0) (0.5,1)--(0.5,-1);
 \foreach \x/\y/\name/\pos in {-0.5/1/1/above,-1.5/0/2/left,-0.5/-1/3/below,0.5/1/4/above,1.5/0/5/right,0.5/-1/6/below}
   \fill (\x,\y) circle (1.2pt) node[\pos=2pt] {$d_{\name}$};
 \draw[fill=white] (-0.5,0) circle (1.5pt) node[above=2pt,xshift=3pt] {$a$};
 \draw[fill=white] (0.5,0) circle (1.5pt) node[above=2pt,xshift=-3pt] {$b$};
\end{tikzpicture}
\quad{\small Common qubit labels, with the torus face reflected to align $a$ and $b$.}

